Linear and nonlinear optical properties of multi-layered spherical nano-systems with donor impurity in the center

In this study, the linear, third-order nonlinear and total absorption coefficients (ACs) of multi-layered quantum dot (MLQD) and multi-layered quantum anti-dot (MLQAD) with a hydrogenic impurity are calculated. The analytical and numerical solutions of Schr\"{o}dinger equation for both MLQD and MLQAD, within the effective mass approximation and dielectric continuum model, are obtained. As our numerical results indicate, an increase in the optical intensity changes the total AC considerably, but the intensity range that leads to these changes is different for MLQAD and MLQD. It is observed that by changing the incident photon energy, the AC curves corresponding to MLQAD and MLQD are of different shapes and behaviors. The peak heights of AC curves corresponding to MLQAD are strongly affected by changing the core antidot radius and the shell thickness values, however in these cases no considerable changes are observed in peak heights of MLQD. Furthermore, in contrast to MLQAD, the photon energies corresponding to total AC peaks of MLQD are more affected by changing the confining potentials (CPs).

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

